Ringdown and lensing of triple systems

Triple systems have progressively been recognized as ubiquitous in our Universe and provide a good testing ground for wave generation and propagation in nontrivial environments. We study the dynamics of triple systems in a fully nonlinear setting. In particular, we analyze numerical relativity simulations of head-on collisions of black holes in the presence of a companion. We show evidence for Doppler and gravitational redshift in the ringdown, and clear signs of amplification by lensing. In certain cases, we also show the appearance of a second image, with hints of resonant mode excitation. Our results pave the way for the understanding of mergers in the vicinity of massive companions. Even in extreme setups we do not find collapse to black holes from lensed gravitational radiation.

==> figures/tikz_diagram_color.tex <==
\usetikzlibrary{arrows.meta,calc}

\definecolor{myred}{HTML}{C40000}
\definecolor{myblue}{HTML}{0053A1}

\definecolor{mylgray}{HTML}{D3D3D3}
\definecolor{mydgray}{HTML}{808080}


\begin{tikzpicture}[
    >=Latex,
    font=\normalsize,
    axis/.style={->, thin},
    mergearrow/.style={->, line width=0.8pt},
    mass/.style={circle, inner sep=0pt, minimum size=8pt},
    massR/.style={mass, fill=myred},
    massB/.style={mass, fill=myblue},
    massK/.style={mass, fill=black},
    remnant/.style={circle, draw=black, fill=none, minimum size=9pt, inner sep=0pt}
]

% ------------------------------------------------------------
% Coordinates
% ------------------------------------------------------------
\coordinate (O)  at (0,0);
\coordinate (M1) at (-3.2,0);

\def\d{0.85} % half the side length of the square

% center of the merger
\coordinate (C) at (2.7,0);

% red = aligned configuration
\coordinate (R2) at ($(C)+(-\d,0)$);
\coordinate (R3) at ($(C)+(\d,0)$);

% blue = non-aligned configuration
\coordinate (B2) at ($(C)+(0,-\d)$);
\coordinate (B3) at ($(C)+(0,\d)$);

% ------------------------------------------------------------
% Axes
% ------------------------------------------------------------
\draw[axis] (-4.2,0) -- (4.4,0) node[right] {$x$};
\draw[axis] (0,-1.2) -- (0,1.2) node[above] {$z$};

% ------------------------------------------------------------
% Common mass
% ------------------------------------------------------------
\node[massK] at (M1) {};
\node[above=4pt] at (M1) {$m_1$};

% ------------------------------------------------------------
% Red aligned configuration
% ------------------------------------------------------------
\node[massR] at (R2) {};
\node[massR] at (R3) {};

% ------------------------------------------------------------
% Blue vertical configuration
% ------------------------------------------------------------
\node[massB] at (B2) {};
\node[massB] at (B3) {};

% ------------------------------------------------------------
% Remnant at the center
% ------------------------------------------------------------
\node[remnant] at (C) {};

% ------------------------------------------------------------
% Labels
% ------------------------------------------------------------
\node[text=black, below=18pt, right=-3pt] at (R2) {$m_2$};
\node[text=black, above=18pt, left=-3pt] at (R3) {$m_3$};

% ------------------------------------------------------------
% Merger arrows
% ------------------------------------------------------------
% red arrows (horizontal, inward)
\draw[mergearrow, myred] ($(R2)!0.30!(C)$) -- ($(R2)!0.70!(C)$);
\draw[mergearrow, myred] ($(R3)!0.30!(C)$) -- ($(R3)!0.70!(C)$);

% blue arrows (vertical, inward)
\draw[mergearrow, myblue] ($(B2)!0.30!(C)$) -- ($(B2)!0.70!(C)$);
\draw[mergearrow, myblue] ($(B3)!0.30!(C)$) -- ($(B3)!0.70!(C)$);

\end{tikzpicture}
